EUF$^n$: A Decidable Extension to the Theory of Equality with Uninterpreted Functions

The theory of Equality with Uninterpreted Functions (EUF) is fundamental to constraint solving and program verification. Uninterpreted functions abstract concrete implementations, enabling generalization and simplification of theorems and proofs. However, standard EUF restricts function composition to fixed finite depths (\emph{e.g.}, $f^k(x)$ where $k$ is constant). This work extends EUF to EUF$^n$, supporting \emph{parametric composition depth} for unary functions (\emph{e.g.}, $f^n(x)$ where $n$ is a natural number variable). An EUF$^n$ formula can be viewed as a disjunction of infinitely many EUF formulas, each instantiated by an assignment of natural numbers. Its satisfiability is defined by the satisfiability of at least one such instantiated EUF formula. We establish the decidability of the EUF$^n$ satisfiability problem via a \emph{conditional congruence graph (CCG)} algorithm. This approach generalizes the standard congruence closure procedure by maintaining conditional equivalence relations between terms. The algorithm reduces the satisfiability problem to deciding existential sentences in Presburger arithmetic with divisibility, which is a decidable problem, thereby yielding a decision procedure for the quantifier-free fragment of EUF$^n$ with a 2NEXPTIME complexity upper bound. The enhanced expressiveness of EUF$^n$ enables new applications: (1) Encoding a decidable subclass of interleaved Dyck reachability problems where existing over/under-approximations produce false positives/negatives, and (2) Encoding a new decidable subclass of uninterpreted program verification problems.

==> figure/EUF_CG_solve.tex <==
\tikzstyle{squarednode} = [rectangle, rounded corners, draw = gray, fill=gray!5, very thick, text centered, align=center]%, minimum size=5mm]
\tikzstyle{originnode} = [circle, rounded corners, draw = black, fill=white!5,  text centered, align=center, minimum size=10mm, font=\bfseries\Large]
\tikzstyle{arrow} = [->,>=stealth, draw=black, line width=0.3mm]
\tikzstyle{line} = [-,>=stealth, draw=black]

\begin{subfigure} {0.35\linewidth}
    \centering
    {\scriptsize
        \begin{tikzpicture}
            \node[originnode] (x){$x$};
            \node[originnode, right of=x, node distance=21mm] (y){$y$};
            \node[originnode, font=\footnotesize, above of=x, node distance=21mm] (fx){$f(x)$};
            \node[originnode, font=\footnotesize, above of=y, node distance=21mm] (fy){$f(y)$};

            \draw[arrow] (fx.south) --  node[left, align=center]{$f$} (x.north);
            \draw[arrow] (fy.south) --  node[right, align=center]{$f$} (y.north);
        \end{tikzpicture}
    }
    \caption{ }
    \label{fig:EUF_solve_subfig1}
\end{subfigure}
\begin{subfigure} {0.35\linewidth}
    \centering
    {\scriptsize
        \begin{tikzpicture}
            \node[originnode, font=\tiny] (x){$\{x,y\}$};
            \node[above of=x, node distance=21mm] (xx){};
            \node[originnode, font=\footnotesize, left of=xx, node distance=9.5mm] (fx){$f(x)$};
            \node[originnode, font=\footnotesize, right of=xx, node distance=9.5mm] (fy){$f(y)$};

            \draw[arrow] (fx.south) --  node[left, align=center]{$f$} (x.north);
            \draw[arrow] (fy.south) --  node[right, align=center]{$f$} (x.north);
        \end{tikzpicture}
    }
    \caption{ }
    \label{fig:EUF_solve_subfig2}
\end{subfigure}
\begin{subfigure}{0.25\linewidth}
    \centering
    {\scriptsize
        \begin{tikzpicture}
            \node[originnode, font=\tiny] (x){$\{x,y\}$};
            \node[originnode, font=\tiny, above of=x, node distance=21mm] (fx){
                $\left\{
                    \begin{aligned}
                        f(x), \\
                        f(y)
                    \end{aligned}
                \right\}$%
            };
            \draw[arrow] (fx.south) --  node[left, align=center]{$f$} (x.north);
        \end{tikzpicture}
    }
    \caption{}
    \label{fig:EUF_solve_subfig3}
\end{subfigure}

==> figure/encoding_UP.tex <==
% \begin{align*}
%     & x := y; \\
%     & z := k; \\
%     & while (x != z) \{   \\
%     & \quad  x := f(x);      \\
%     & \quad   z := g(z);      \\
%     &    \};        \\
%     & while (y != k) \{   \\
%     &  \quad   y := f(y);     \\
%     &  \quad   k := g(k);    \\
%     &  \};    \\
%     & assert(x = y);
%    \end{align*}
\begin{subfigure}[t]{0.4\textwidth}
\begin{align*}
  & \mathtt{x := y;} \\
  & \mathtt{z := k;} \\
  & \mathtt{while \; (x != z) \{}   \\
  & \quad  \mathtt{x := next(x);}      \\
  & \quad  \mathtt{z := add(z);}      \\
  & \mathtt{\}}        \\
  & \mathtt{while \; (y != k) \{}   \\
  & \quad  \mathtt{y := next(y);}     \\
  & \quad  \mathtt{k := add(k);}    \\
  & \mathtt{\}}    \\
  & \mathtt{assert(x = y)}
\end{align*}
\end{subfigure}
\begin{subfigure}[t]{0.4\textwidth}
  \begin{align*}
    % &  \exists x_1 \exists x_2  \exists y_0 \exists y_1 \dots \exists n \exists m \forall i \forall j.  \\
    &  \forall i \forall j. \\
    &  x_1 = y_0 \\
    &  \wedge z_1 = k_0  \\
    &  \wedge [ i < n \rightarrow next^{i}(x_1) \neq add^{i}(z_1) ]  \\
    &  \wedge x_2 = next^{n}(x_1) \wedge z_2 = add^{n}(z_1)  \\
    &  \wedge x_2 = z_2 \\
    &  \wedge [ j < m \rightarrow next^{j}(y_0) \neq add^{j}(k_0) ]  \\
    &  \wedge y_1 = next^{m}(y_0) \wedge k_1 = add^{m}(k_0) \\
    &  \wedge y_1 = k_1 \\
    &  \wedge x_2 \neq y_1
   \end{align*}
\end{subfigure}

==> figure/encoding_UP_rule.tex <==

\[
    \frac{
         P=\mathtt{skip;s}   \rightarrow  P=\mathtt{s}
    }{
        \stdef{ \gamma , pc }  \xrightarrow{\mathtt{skip}}  \stdef {\gamma, pc }
    }
\]

\[
    \frac{
         P=\mathtt{x:=e;s}  \rightarrow  P=\mathtt{s} \wedge x^{\prime} \in \mathsf{V}_{\mathsf{U}}  \text{ is fresh in}\ pc
    }{
        \stdef{ \gamma , pc }  \xrightarrow{\mathtt{x:=e}}  \stdef {\gamma [ \mathtt{x} \mapsto x^{\prime} ], pc \wedge x^{\prime} = \mathtt{e} \downarrow_{\gamma} }
    }
\]

\[
    \frac{
         P=\mathtt{assume(cond);s}  \rightarrow  P=\mathtt{s}
    }{
        \stdef{ \gamma , pc }  \xrightarrow{\mathtt{assume(cond)}}  \stdef {\gamma, pc \wedge \mathtt{cond} \downarrow_{\gamma} }
    }
\]

\[
    \frac{
        P = \mathtt{s_1; s_2}   \rightarrow   P = \mathtt{ s_2}
    }{
        \stdef{\gamma, pc}  \xrightarrow{\mathtt{s_1}}  \stdef{\gamma^{\prime}, pc^{\prime}}
    }
\]


\[
    \frac{
         P= \mathtt{if \ (cond) \ then \  s_1\ else \ s_2;s}  \rightarrow  P_1=\mathtt{s_1;s}  \uplus   P_2=\mathtt{s_2;s}
    }{
        \stdef{ \gamma , pc }  \xrightarrow{\mathtt{if \ block}}  \stdef {\gamma, pc \wedge \mathtt{cond} \downarrow_{\gamma} } \uplus  \stdef {\gamma, pc \wedge \neg \mathtt{cond}\downarrow_{\gamma} }
    }
\]

\[
    \frac{
    \begin{array}{c}
        P = \mathtt{while\ (x=y) \{ block_1;assume(z=k); \dots \}; s } \rightarrow P = \mathtt{s} \\
        \wedge  x^{\prime}, y^{\prime}, \dots  \in \mathsf{V}_{\mathsf{U}}  \text{ is fresh in} \ pc \\
    \end{array}
    }{
        \begin{array}{c}
            \stdef{ \gamma, pc} \xrightarrow{\mathtt{while \ block}} \stdef{ \gamma[\mathtt{x} \mapsto x^{\prime}, \mathtt{y} \mapsto y^{\prime}, \dots], pc \wedge pc_{\text{new}}} \\
            pc_{\text{new}} = \texttt{EncodingLoop}(\gamma, \mathtt{while \ (x=y)\  \{  block_1;assume(z=b); \dots \} } )
        \end{array}
    }
\]



% \[
%     \stdef{ \mathbf{skip};s , q, pc}  \rightarrow  \stdef {s, q, pc }
% \]

% \[
%     \frac{
%       \stdef{ e, q } \Downarrow v   \quad    x^{\prime} \in \mathsf{V}_{\mathsf{U}} \ is \ fresh \ in \ pc
% }{
%       \stdef{x:=e, q, pc}  \rightarrow  \stdef{\textbf{ skip }; q [ x \mapsto x^{\prime} ] , pc \wedge x^{\prime}=v}
% }
% \]

% \[
%     \frac{
%       \stdef{ cond, q } \Downarrow v
% }{
%       \stdef{assume(cond);s, q, pc}  \rightarrow  \stdef{\textbf{ skip };s, q, pc \wedge v}
% }
% \]

% \[
%     \frac{
%       \stdef{ s_1, q, pc} \rightarrow \stdef{ {s_1}^{\prime}, q^{\prime}, pc^{\prime}}
% }{
%       \stdef{s_1; s_2, q, pc} \rightarrow  \stdef{{s_1}^{\prime}; s_2, q^{\prime}, pc^{\prime}}
% }
% \]

% \[
%     \stdef{ \mathbf{if} \  (cond)\  \mathbf{then}\  s_1\  \mathbf{else}\  s_2; s, pc}  \rightarrow  \stdef {s_1; s, pc \wedge cond} \uplus  \stdef {s_2; s, pc \wedge \neg cond}
% \]

% \[
%     \frac{
%     \begin{array}{c}
%         x^{\prime}, y^{\prime}, \dots  \in \mathsf{V}_{\mathsf{U}} \ is \ fresh \ in \ pc \\
%     \end{array}
%     }{
%     \begin{array}{c}
%         \stdef{ \mathbf{while} \ (x=y)\  \{  block_1;assume(z=k); \dots \}; s, q, pc} \rightarrow  \stdef{ s, q[x \mapsto x^{\prime}, y \mapsto y^{\prime}, \dots], pc \wedge pc_{new}} \\
%         pc_{new} ::= EncodingLoop(q, \mathbf{while} \ (x=y)\  \{  block_1;assume(z=k); \dots \} )
%     \end{array}
%     }
% \]

==> figure/encoding_block.tex <==
  \begin{tcolorbox}[colback=gray!10, colframe=black!30, boxsep=5pt, left=10pt, right=10pt, top=10pt, bottom=10pt]
    \vspace{-12pt}
    \begin{subfigure}{.28\textwidth}
          \centering
          \begin{align*}
            % & // block:        \\
            & \mathtt{x := f(y);}       \\
            & \mathtt{y := g(z);}       \\
            & \mathtt{z := h(x);}
          \end{align*}
          \vspace{-10pt}
          \caption{Code Structure of $\mathit{block}$.}
      \end{subfigure}
      \hfill
      \begin{subfigure}{.28\textwidth}
          \centering
          \begin{align*}
            % \\
            &  \zeta (\mathit{block}, \mathtt{x}) = f (\mathtt{y})  \\
            &  \zeta (\mathit{block}, \mathtt{y}) = g(\mathtt{z})  \\
            &  \zeta (\mathit{block}, \mathtt{z}) = (h \circ f)(\mathtt{y})
          \end{align*}
          \vspace{-10pt}
          \caption{Summary functions of $\mathit{block}$.}
          \label{subfig:summary_block}
      \end{subfigure}
      \hfill
      \begin{subfigure}{.40\textwidth}
          \centering
          \begin{align*}
            % \\
            &  \zeta (\mathit{block}^2, \mathtt{x}) = (f \circ g) (\mathtt{z})  \\
            &  \zeta (\mathit{block}^2, \mathtt{y}) = (g \circ h \circ f) (\mathtt{y})   \\
            &  \zeta (\mathit{block}^2, \mathtt{z}) = (h \circ f \circ g ) (\mathtt{z})
          \end{align*}
          \vspace{-10pt}
          \caption{Summary functions of $\mathit{block}^2$.}
      \end{subfigure}

      \vspace{-12pt}

      \begin{subfigure}{.40\textwidth}
          \centering
          \begin{align*}
            \\
            &  \zeta (\mathit{block}^3, \mathtt{x}) = (f \circ g \circ h \circ f) (\mathtt{y})   \\
            &  \zeta (\mathit{block}^3, \mathtt{y}) = (g \circ h \circ f \circ g) (\mathtt{z})    \\
            &  \zeta (\mathit{block}^3, \mathtt{z}) = (h \circ f \circ g \circ h \circ f) (\mathtt{y})
          \end{align*}
          \vspace{-10pt}
          \caption{Summary functions of $\mathit{block}^3$.}
      \end{subfigure}
      \hfill
      \begin{subfigure}{.40\textwidth}
            \centering
            \begin{align*}
              \\
              &  \zeta (\mathit{block}^4, \mathtt{x}) = (f \circ g \circ h \circ f \circ g) (\mathtt{z})   \\
              &  \zeta (\mathit{block}^4, \mathtt{y}) = (g  \circ h \circ f \circ g \circ h \circ f) (\mathtt{y})    \\
              &  \zeta (\mathit{block}^4, \mathtt{z}) = (h \circ  f \circ g \circ h \circ f \circ g) (\mathtt{z})
            \end{align*}
            \vspace{-10pt}
            \caption{Summary functions of $\mathit{block}^4$.}
        \end{subfigure}
        \vspace{-8pt}
   \end{tcolorbox}

  %  \begin{tcolorbox}[colback=gray!10, colframe=black!30, boxsep=5pt, left=10pt, right=10pt, top=10pt, bottom=10pt]
  %       \begin{subfigure}{.28\textwidth}
  %           \centering
  %           \begin{align*}
  %               & \mathtt{x := f(y);}       \\
  %               & \mathtt{y := g(z);}       \\
  %               & \mathtt{z := h(x);}
  %           \end{align*}
  %           \vspace{-10pt}
  %           \caption{Code Structure of \texttt{block}.}
  %       \end{subfigure}
  %       \hfill
  %       \begin{subfigure}{.30\textwidth}
  %           \centering
  %           \begin{align*}
  %               &  \zeta (\mathtt{block, x}) = f (\mathtt{y})  \\
  %               &  \zeta (\mathtt{block, y}) = g(\mathtt{z})  \\
  %               &  \zeta (\mathtt{block, z}) = (h \circ f)(\mathtt{y})
  %           \end{align*}
  %           \vspace{-10pt}
  %           \caption{Summary functions of \texttt{block}.}
  %           \label{subfig:summary_block}
  %       \end{subfigure}
  %       \hfill
  %       \begin{subfigure}{.40\textwidth}
  %           \centering
  %           \begin{align*}
  %               &  \zeta (\mathit{block}^2, x) = (f \circ g) (\mathtt{z})  \\
  %               &  \zeta (\mathit{block}^2, y) = (g \circ h \circ f) (\mathtt{y})   \\
  %               &  \zeta (\mathit{block}^2, z) = (h \circ f \circ g ) (\mathtt{z})
  %           \end{align*}
  %           \vspace{-10pt}
  %           \caption{Summary functions of $\mathit{block}^2$.}
  %       \end{subfigure}

  %       \vspace{1em}

  %       \begin{subfigure}{.40\textwidth}
  %           \centering
  %           \begin{align*}
  %               &  \zeta (\mathit{block}^3, x) = (f \circ g \circ h \circ f) (\mathtt{y})   \\
  %               &  \zeta (\mathit{block}^3, y) = (g \circ h \circ f \circ g) (\mathtt{z})    \\
  %               &  \zeta (\mathit{block}^3, z) = (h \circ f \circ g \circ h \circ f) (\mathtt{y})
  %           \end{align*}
  %           \vspace{-10pt}
  %           \caption{Summary functions of $\mathit{block}^3$.}
  %       \end{subfigure}
  %       \hfill
  %       \begin{subfigure}{.40\textwidth}
  %           \centering
  %           \begin{align*}
  %               &  \zeta (\mathit{block}^4, x) = (f \circ g \circ h \circ f \circ g) (\mathtt{z})   \\
  %               &  \zeta (\mathit{block}^4, y) = (g  \circ h \circ f \circ g \circ h \circ f) (\mathtt{y})    \\
  %               &  \zeta (\mathit{block}^4, z) = (h \circ  f \circ g \circ h \circ f \circ g) (\mathtt{z})
  %           \end{align*}
  %           \vspace{-10pt}
  %           \caption{Summary functions of $\mathit{block}^4$.}
  %       \end{subfigure}
  %   \end{tcolorbox}

==> figure/interleaved_ex.tex <==
\tikzstyle{squarednode} = [rectangle, rounded corners, draw = gray, fill=gray!5, very thick, text centered, align=center]%, minimum size=5mm]
\tikzstyle{originnode} = [circle, rounded corners, draw = black, fill=white!5,  text centered, align=center, minimum size=7mm, font=\bfseries\Large]
\tikzstyle{arrow} = [->,>=stealth, draw=brown, line width=0.2mm]
\tikzstyle{line} = [-,>=stealth, draw=red]

{\scriptsize
\begin{tikzpicture}

    \node[originnode] (a){$a$};
    \node[originnode, right of=a, node distance=19mm] (b){$b$};
    \node[above of=b, node distance=15mm] (b_above){};
    \node[originnode, left of=b_above, node distance=8mm] (e){$e$};
    \node[originnode, right of=b_above, node distance=8mm] (f){$f$};
    \node[originnode, right of=b, node distance=19mm] (c){$c$};
    \node[originnode, right of=c, node distance=19mm] (d){$d$};

    \draw[arrow] (a.east) --  node[above, align=center]{$ \llparenthesis_{1} $} (b.west);
    % \draw[arrow] (b.west) .. controls +(up:10mm) and +(down:-10mm) ..  node[above, align=center]{$ \llbracket_{1} $} (b.east);
    \draw[arrow] (b.west) --  node[left, align=center]{$ \llparenthesis_{2} $} (e.south);
    \draw[arrow] (e.east) --  node[above, align=center]{$ \llbracket_{1} $} (f.west);
    \draw[arrow] (f.south) --  node[right, align=center]{$\rrparenthesis_{2}$} (b.east);
    \draw[arrow] (b.east) --  node[above, align=center]{$ \rrparenthesis_{1}  $} (c.west);
    \draw[arrow] (c.east) --  node[above, align=center]{$ \rrbracket_{1} $} (d.west);

\end{tikzpicture}
}


==> figure/periodic_eq.tex <==
\tikzset{
    squarednode/.style = {rectangle, rounded corners, draw = black, fill=gray!5, very thick, text centered, align=center},
    originnode/.style = {circle, rounded corners, draw = black, fill=white!5,  text centered, align=center, minimum size=9mm, font=\bfseries\Large},
    arrow/.style       = {->, >=stealth, draw = black, line width=0.2mm},
    line/.style        = {-, draw = black, >=stealth,},
    dashed arrow/.style = {arrow, dashed},
    dashed line/.style  = {line, dashed},
    on background layer/.style={execute at begin scope={\scoped[on background layer]}},
    shadownode/.style={on background layer, draw=none, fill=lightgray!50!white, rounded corners=12pt, thick}
}

\begin{subfigure}{0.46\linewidth}
    \centering
    {\scriptsize
        \begin{tikzpicture}
            \begin{scope}[shift={(0,0)}]
                \node[shadownode, minimum width=45mm, minimum height=12mm] (shadowA) {};

                \node[originnode] (x) at ([xshift=8mm]shadowA.west)     {$x$};
                \node[originnode] (y) at ([xshift=-8mm]shadowA.east)    {$y$};
            \end{scope}

            \begin{scope}[shift={(0,1.5)}]
                \node[shadownode, minimum width=45mm, minimum height=12mm] (shadowB) {};

                \node[originnode, font=\footnotesize] (fx) at ([xshift=8mm]shadowB.west)     {$f(x)$};
                \node[originnode, font=\footnotesize] (fy) at ([xshift=-8mm]shadowB.east)    {$f(y)$};
            \end{scope}

            \begin{scope}[shift={(0,3)}]
                \node[shadownode, minimum width=45mm, minimum height=12mm] (shadowC) {};

                \node[originnode] (ffx) at ([xshift=8mm]shadowC.west)     {$\cdots$};
                \node[originnode] (ffy) at ([xshift=-8mm]shadowC.east)    {$\cdots$};
            \end{scope}

            \draw[arrow] (fx.south) -- node[left, align=center]{$f$} (x.north);
            \draw[arrow] (ffx.south) -- node[left, align=center]{$\cdots$} (fx.north);
            \draw[arrow] (fy.south) -- node[left, align=center]{$f$} (y.north);
            \draw[arrow] (ffy.south) -- node[left, align=center]{$\cdots$} (fy.north);

            % \draw[line] (x.east) --  (y.west);
            % \draw[line] (fx.east) --  (fy.west);
            % \draw[line] (ffx.east) --  (ffy.west);
        \end{tikzpicture}
    }
    \caption{Without superterm: Hierarchical structure}
    \label{fig:periodic_subfig1}
\end{subfigure}
\begin{subfigure} {0.46\linewidth}
    \centering
        {\scriptsize
        \begin{tikzpicture}
            \begin{scope}[shift={(0,0)}]
                \node[shadownode, minimum width=45mm, minimum height=12mm] (shadowA) {};

                \node[originnode] (x) at ([xshift=8mm]shadowA.west)     {$x$};
                \node[originnode, font=\tiny] (ffx) at (shadowA.center)    {$f^2(x)$};
                \node[originnode] (fnx) at ([xshift=-8mm]shadowA.east)    {$\cdots$};
            \end{scope}

            \begin{scope}[shift={(0,3)}]
                \node[shadownode, minimum width=45mm, minimum height=12mm] (shadowB) {};

                \node[originnode, font=\footnotesize] (fx) at ([xshift=8mm]shadowB.west)     {$f(x)$};
                \node[originnode, font=\tiny] (fffx) at (shadowB.center)    {$f^3(x)$};
                \node[originnode] (fnnx) at ([xshift=-8mm]shadowB.east)    {$\cdots$};
            \end{scope}

            \draw[arrow] (fx.south) -- node[left, align=center]{$f$} (x.north);
            \draw[arrow] (ffx.west) .. controls +(left:3mm) and +(right:3mm) ..  node[left, align=center]{$f$} (fx.east);
            \draw[arrow] (fffx.south) -- node[left, align=center]{$f$} (ffx.north);
            \draw[arrow] (fnx.west) .. controls +(left:3mm) and +(right:3mm) ..  node[left, align=center]{$f$} (fffx.east);
            \draw[arrow] (fnnx.south) -- node[left, align=center]{$f$} (fnx.north);
        \end{tikzpicture}
    }
    \caption{With superterm: Partitioned structure}
    \label{fig:periodic_subfig2}
\end{subfigure}

==> figure/solve_EUFn_1.tex <==
\tikzset{
    originnode/.style = {circle, rounded corners, draw = black, fill=white!5,  text centered, align=center, minimum size=8mm, font=\bfseries\Large},
    arrow/.style       = {->, >=latex , draw=black, line width=0.2mm},
    line/.style        = {-, >=stealth, draw=black},
    dashed arrow/.style = {arrow, dashed},
    dashed line/.style  = {line, dashed}
}

{\scriptsize
\begin{tikzpicture}

    \node[originnode] (x){$x$};
    \node[originnode, right of=x, node distance=13mm] (y){$y$};
    \node[originnode, above of=x, node distance=37mm] (z){$z$};
    \node[originnode, above of=y, node distance=37mm] (k){$k$};
    % \node[below of=z, node distance=5mm] (temp){};

    % \draw[arrow] (z.south) --  node[sloped, below, align=center]{$(m \text{>} 0,f,m)$} (x.north);
    \draw[arrow] (z.south) -- node[sloped, above, align=center] {$(m \text{>} 0,f,m)$} (x.north);
    \draw[arrow] (k.south) --  node[sloped, above, align=center]{$(n \text{>} 0,f,n)$} (y.north);

\end{tikzpicture}
}

==> figure/solve_EUFn_2.tex <==
\tikzset{
    originnode/.style = {circle, rounded corners, draw = black, fill=white!5,  text centered, align=center, minimum size=8mm, font=\bfseries\Large},
    arrow/.style       = {->, >=latex , draw=black, line width=0.2mm},
    line/.style        = {-, >=stealth, draw=black},
    dashed arrow/.style = {arrow, dashed},
    dashed line/.style  = {line, dashed}
}

{\scriptsize
\begin{tikzpicture}

    \node[originnode] (x){$x$};
    \node[originnode, right of=x, node distance=13mm] (y){$y$};
    \node[originnode, above of=x, node distance=37mm] (z){$z$};
    \node[originnode, above of=y, node distance=37mm] (k){$k$};
    % \node[below of=z, node distance=5mm] (temp){};

    % \draw[arrow] (z.south) --  node[sloped, below, align=center]{$(m \text{>} 0,f,m)$} (x.north);
    \draw[arrow] (z.south) -- node[sloped, above, align=center] {$(m \text{>} 0,f,m)$} (x.north);
    \draw[arrow] (k.south) --  node[sloped, above, align=center]{$(n \text{>} 0,f,n)$} (y.north);
    \draw[line] (x.east) --  node[above, align=center]{$\mathbf{true}$} (y.west);
\end{tikzpicture}
}

==> figure/solve_EUFn_3.tex <==
\tikzset{
    originnode/.style = {circle, rounded corners, draw = black, fill=white!5,  text centered, align=center, minimum size=8mm, font=\bfseries\Large},
    arrow/.style       = {->, >=latex , draw=black, line width=0.2mm},
    line/.style        = {-, >=stealth, draw=black},
    dashed arrow/.style = {arrow, dashed},
    dashed line/.style  = {line, dashed}
}

{\scriptsize
\begin{tikzpicture}

    \node[originnode] (x){$x$};
    \node[originnode, right of=x, node distance=35mm] (y){$y$};
    \node[originnode, above of=x, node distance=37mm] (z){$z$};
    \node[originnode, above of=y, node distance=37mm] (k){$k$};
    % \node[below of=z, node distance=5mm] (temp){};

    % \draw[arrow] (z.south) --  node[sloped, below, align=center]{$(m \text{>} 0,f,m)$} (x.north);
    \draw[arrow] (z.south) -- node[sloped, above, align=center] {$(m \text{>} 0,f,m)$} (x.north);
    \draw[arrow] (k.south) --  node[sloped, above, align=center]{$(n \text{>} 0,f,n)$} (y.north);
    \draw[arrow] (k.north) .. controls +(135:3mm) and +(45:3mm) .. node[above, sloped, align=center]{$(n \text{>} m \land m \text{>} 0 \land n \text{>} 0, f,n \text{-} m)$} (z.north);
    \draw[arrow] (z.south) .. controls +(-45:3mm) and +(200:3mm) .. node[above, sloped, align=center]{$(m \text{>} n \land m \text{>} 0 \land n \text{>} 0, f,m \text{-} n)$} (k.south);

    \draw[line] (x.east) --  node[above, align=center]{$\mathbf{true}$} (y.west);

    \draw[arrow] (k.south) -- node[sloped, below, pos=0.7]{$(n \text{>} 0 \land \mathbf{true},f,n)$} (x.north);
    \draw[arrow] (z.south) -- node[sloped, above, pos=0.7]{$(m \text{>} 0 \land \mathbf{true},f,m)$}  (y.north);

\end{tikzpicture}
}

==> figure/solve_EUFn_4.tex <==
\tikzset{
    originnode/.style = {circle, rounded corners, draw = black, fill=white!5,  text centered, align=center, minimum size=8mm, font=\bfseries\Large},
    arrow/.style       = {->, >=latex , draw=black, line width=0.2mm},
    line/.style        = {-, >=stealth, draw=black},
    dashed arrow/.style = {arrow, dashed},
    dashed line/.style  = {line, dashed}
}

{\scriptsize
\begin{tikzpicture}

    \node[originnode] (x){$x$};
    \node[originnode, right of=x, node distance=35mm] (y){$y$};
    \node[originnode, above of=x, node distance=37mm] (z){$z$};
    \node[originnode, above of=y, node distance=37mm] (k){$k$};
    % \node[below of=z, node distance=5mm] (temp){};

    % \draw[arrow] (z.south) --  node[sloped, below, align=center]{$(m \text{>} 0,f,m)$} (x.north);
    \draw[arrow] (z.south) -- node[sloped, above, align=center] {$(m \text{>} 0,f,m)$} (x.north);
    \draw[arrow] (k.south) --  node[sloped, above, align=center]{$(n \text{>} 0,f,n)$} (y.north);
    \draw[arrow] (k.north) .. controls +(135:3mm) and +(45:3mm) .. node[above, sloped, align=center]{$(n \text{>} m \land m \text{>} 0 \land n \text{>} 0, f,n \text{-} m)$} (z.north);
    \draw[arrow] (z.south) .. controls +(-45:3mm) and +(200:3mm) .. node[above, sloped, align=center]{$(m \text{>} n \land m \text{>} 0 \land n \text{>} 0, f,m \text{-} n)$} (k.south);

    \draw[line] (x.east) --  node[above, align=center]{$\mathbf{true}$} (y.west);
    \draw[line] (z.east) --  node[above, align=center]{$m \text{=} n \land m \text{>} 0 \land n \text{>} 0$} (k.west);

    \draw[arrow] (k.south) -- node[sloped, below, pos=0.7]{$(n \text{>} 0 \land \mathbf{true},f,n)$} (x.north);
    \draw[arrow] (z.south) -- node[sloped, above, pos=0.7]{$(m \text{>} 0 \land \mathbf{true},f,m)$}  (y.north);

\end{tikzpicture}
}
